Tensor-based multivariate function approximation: methods benchmarking and comparison

We evaluate some methods designed for tensor- (or data-) based multivariate model construction (approximation and compression). To this aim, a collection of multivariate functions and an evaluation methodology are suggested. First, these functions, with varying complexity (e.g., number and degree of the variables) and nature (e.g., rational, irrational, differentiable or not, symmetric, etc.) are used to build $n$-dimensional tensors, each of different dimension and memory size. Second, grounded on this tensor, we evaluate the performances of different methods and implementations leading to different types of surrogate models (e.g., rational functions, networks). The accuracy, the computational time, the parameter tuning impact, etc. are monitored and reported. One objective is to evaluate the different available strategies to guide users on the prospects, advantages, and limits of the various tools. The contributions are twofold: (i) to suggest a comprehensive benchmark collection together with a methodology for tensor approximation with a surrogate model and, in addition, (ii) to provide a digest and additional details of the multivariate Loewner Framework (mLF) approach [Antoulas et al., 2025], as well as detailed examples and code.

==> figures/approximation.tex <==
\newcommand*{\info}[4][16.3]{%
  \node [ annotation, #3, scale=0.65, text width = #1em,
          inner sep = 2mm ] at (#2) {%
  \list{$\bullet$}{\topsep=0pt\itemsep=0pt\parsep=0pt
    \parskip=0pt\labelwidth=8pt\leftmargin=8pt
    \itemindent=0pt\labelsep=2pt}%
    #4
  \endlist
  };
}

\tikzset{
    invisible/.style={opacity=0},
    visible on/.style={alt={#1{}{invisible}}},
    alt/.code args={<#1>#2#3}{%
      \alt<#1>{\pgfkeysalso{#2}}{\pgfkeysalso{#3}} % \pgfkeysalso doesn't change the path
    },
  }
  
\begin{tikzpicture}
  %%% App theory
  \path[mindmap,concept color=blue!75,text=black]
    node[concept] {\LARGE\textbf{\white{Approx. \\theory}}} [clockwise from=180]
    child[concept color=yellow!75!black] { 
    node (basis) [concept] {\large\textbf{Basis fun.}} 
    [clockwise from=300]
    child {node (rbf) [concept] {\large\textbf{RBF}}}
    child {node (otho) [concept] {\large\textbf{Orth. basis}}}
    child {node (splin) [concept] {\large\textbf{Splin}}}
    }
    %
    child[concept color=red!60!white] { 
    node (tensor) [concept] {\large\textbf{Tensor}} 
    [clockwise from=240]
    child {node (td) [concept] {\large\textbf{Tucker dec.}}}
    child {node (ttd) [concept] {\large\textbf{Tens. Train dec.}}}
    child {node (htd) [concept] {\large\textbf{Hier. Tucker dec.}}}
    child {node (tensOther) [concept] {\large\textbf{Others}}}
    }
    %
    child[concept color=orange!75] { 
    node (interp) [concept] {\large\textbf{Interp.}}
    [clockwise from=120]
    child {node (hermite) [concept] {\large\textbf{Hermite}}}
    child {node (rational) [concept] {\large\textbf{Rational}}}
    child {node (polynomial) [concept] {\large\textbf{Poly.}}}
    }
    %
    child[concept color=green!75!black] {
      node (nn) [concept] {\large\textbf{NN}}
      [clockwise from=60]
      child {node (kan) [concept] {\large KAN}}
      child {node (mlp) [concept] {\large MLP}}
    };
    
    %%% Systems
    \begin{scope}[mindmap,concept color=blue!75,text=black]
    \node (system) [mindmap,concept] at (18,0) {\LARGE\textbf{\white{Systems \\ theory}}}
    [clockwise from=180]
    child[concept color=orange!75] {node (red) [concept] {\large\textbf{Reduction \\ Approx.}} [clockwise from=210]}
    child[concept color=purple!75] {node (real) [concept] {\large\textbf{Realization}} [clockwise from=210]}
    child[concept color=green!75!black] {node (ident) [concept] {\large\textbf{Identif.}} [clockwise from=210]}
    child[concept color=yellow!75!black] {node (rest) [concept] {\large\textbf{Control\\ stability \\ ...}} [clockwise from=210]};
    \end{scope}	
    
    %\path (tensor) to[circle connection bar switch color=from (red!60!white) to (orange!75)] (interp);
    %\path (real) to[circle connection bar switch color=from (purple!75) to (orange!75)] (red);
    %\path (ident) to[circle connection bar switch color=from (green!75!black) to (purple!75)] (real);
    
    %%% Loewner
    \begin{scope}[mindmap,concept color=pink!75,text=black]
    \node (loewner) [mindmap,concept] at (8,12) {\LARGE\textbf{Loewner Framework}};
    \end{scope}	
    
    \path (loewner) to[circle connection bar switch color=from (pink!75) to (red!60!white)] (tensOther);
    \path (loewner) to[circle connection bar switch color=from (pink!75) to (orange!75)] (hermite);
    \path (loewner) to[circle connection bar switch color=from (pink!75) to (orange!75)] (rational);
    \path (loewner) to[circle connection bar switch color=from (pink!75) to (orange!75)] (polynomial);
    \path (loewner) to[circle connection bar switch color=from (pink!75) to (green!75!black)] (kan);
    \path (loewner) to[circle connection bar switch color=from (pink!75) to (purple!75)] (real);
    \path (loewner) to[circle connection bar switch color=from (pink!75) to (orange!75)] (red);
    
\end{tikzpicture}

==> figures/tensor.tex <==
\usetikzlibrary{calc}
\tikzset{plane/.style n args={3}{insert path={%
#1 -- ++ #2 -- ++ #3 -- ++ ($-1*#2$) -- cycle}},
unit xy plane/.style={plane={#1}{(1,0,0)}{(0,1,0)}},
unit xz plane/.style={plane={#1}{(1,0,0)}{(0,0,1)}},
unit yz plane/.style={plane={#1}{(0,1,0)}{(0,0,1)}},
get projections/.style={insert path={%
let \p1=(1,0,0),\p2=(0,1,0)  in 
[/utils/exec={\pgfmathtruncatemacro{\xproj}{sign(\x1)}\xdef\xproj{\xproj}
\pgfmathtruncatemacro{\yproj}{sign(\x2)}\xdef\yproj{\yproj}
\pgfmathtruncatemacro{\zproj}{sign(cos(\tdplotmaintheta))}\xdef\zproj{\zproj}}]}},
pics/unit cube/.style={code={
\path[get projections];
\draw (0,0,0) -- (1,1,1);
\ifnum\zproj=-1
 \path[3d cube/every face,3d cube/xy face,unit xy plane={(0,0,0)}]; 
\fi
\ifnum\yproj=1
 \path[3d cube/every face,3d cube/yz face,unit yz plane={(1,0,0)}]; 
\else
 \path[3d cube/every face,3d cube/yz face,unit yz plane={(0,0,0)}]; 
\fi
\ifnum\xproj=1
 \path[3d cube/every face,3d cube/xz face,unit xz plane={(0,0,0)}]; 
\else
 \path[3d cube/every face,3d cube/xz face,unit xz plane={(0,1,0)}]; 
\fi
\ifnum\zproj>-1
 \path[3d cube/every face,3d cube/xy face,unit xy plane={(0,0,1)}]; 
\fi
}},
3d cube/.cd,
xy face/.style={fill=green!30},
xz face/.style={fill=red!20},
yz face/.style={fill=blue!30},
num cubes x/.estore in=\NumCubesX,
num cubes y/.estore in=\NumCubesY,
num cubes z/.estore in=\NumCubesZ,
num cubes x=1,num cubes y/.initial=1,num cubes z/.initial=1,
cube scale/.initial=0.8,
every face/.style={draw,very thick},
/tikz/pics/.cd,
cube array/.style={code={%
 \tikzset{3d cube/.cd,#1}
 %\typeout{\NumCubesX,\NumCubesY,\NumCubesZ}
  \path[get projections];
  \ifnum\yproj=1
   \def\LstX{1,...,\NumCubesX}
  \else 
   \ifnum\NumCubesX>1
    \pgfmathtruncatemacro{\NextToLast}{\NumCubesX-1}
    \def\LstX{\NumCubesX,\NextToLast,...,1}
   \else
    \def\LstX{1}   
   \fi 
  \fi
  \ifnum\xproj=-1
   \def\LstY{1,...,\NumCubesY}
  \else 
   \ifnum\NumCubesY>1
    \pgfmathtruncatemacro{\NextToLast}{\NumCubesX-1}
    \def\LstY{\NumCubesY,\NextToLast,...,1}
   \else
    \def\LstY{1}   
   \fi 
  \fi
  \ifnum\zproj=1
   \def\LstZ{1,...,\NumCubesZ}
  \else 
   \ifnum\NumCubesZ>1
    \pgfmathtruncatemacro{\NextToLast}{\NumCubesX-1}
    \def\LstZ{\NumCubesZ,\NextToLast,...,1}
   \else
    \def\LstZ{1}   
   \fi 
   \def\LstZ{\NumCubesZ,\NextToLast,...,1}
  \fi
  \foreach \X in \LstX
  {\foreach \Y in \LstY
   {\foreach \Z in \LstZ
    {\path (\X-\NumCubesX/2-1,\Y-\NumCubesY/2-1,\Z-\NumCubesY/2-1)
      pic[scale=\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube};}}
  } 
}}
}

\tdplotsetmaincoords{60}{200} 


\begin{tikzpicture}[line join=round,font=\sffamily,3d cube/.cd,num cubes x=1,num cubes y=1,num cubes z=1]

%\coordinate (A) at (0,0);

%%% CUBE
%\scalebox{.8}{
\begin{scope}[tdplot_main_coords,local bounding box=tensor]
\path pic{cube array={num cubes x=4,num cubes y=6,num cubes z=5}};
\end{scope}
%\node[above] (tensor_name) at (tensor.north){$n$-D tensor};
%\node[below] (tensor_prop) at (tensor.south){Issues: storage / access};
%}


\end{tikzpicture}
